Adjoint BFKL at finite coupling: a short-cut from the collinear limit

In the high energy Regge limit, the six gluons scattering amplitude is controlled by the adjoint BFKL eigenvalue and impact factor. In this paper we determine these two building blocks at any value of the 't Hooft coupling in planar $\cal{N}$=4 SYM theory. This is achieved by means of analytic continuations from the collinear limit, where similar all loops expressions were recently established. We check our predictions against all available data at weak and strong coupling.

==> 3to3kinematics.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3to3kinematics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{611.44243164bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54559052)%
    \put(0,0){\includegraphics[width=\unitlength]{3to3kinematics.pdf}}%
    \put(0.3074213,0.27984658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.24047006,0.23111146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_3$}}}%
    \put(0.16273643,0.26581204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_4$}}}%
    \put(0.10794772,0.26561581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_5$}}}%
    \put(0.05088617,0.22434312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_6$}}}%
    \put(0.36272945,0.2652202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.20514402,0.00205245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.35307664,0.15951618){\color[rgb]{0,0,0}\rotatebox{44.07956452}{\makebox(0,0)[lb]{\smash{$_{e^{-2\sigma}}$}}}}%
    \put(0.31905863,0.12549832){\color[rgb]{0,0,0}\rotatebox{44.07956452}{\makebox(0,0)[lb]{\smash{$_0$}}}}%
    \put(0.41849561,0.22231858){\color[rgb]{0,0,0}\rotatebox{44.07956452}{\makebox(0,0)[lb]{\smash{$_\infty$}}}}%
    \put(0.24578927,0.05222894){\color[rgb]{0,0,0}\rotatebox{44.07956452}{\makebox(0,0)[lb]{\smash{$_{-1}$}}}}%
    \put(0.03954934,0.19999551){\color[rgb]{0,0,0}\rotatebox{-45.92043548}{\makebox(0,0)[lb]{\smash{$_{e^{2\tau}}$}}}}%
    \put(0.10496842,0.13457641){\color[rgb]{0,0,0}\rotatebox{-45.92043548}{\makebox(0,0)[lb]{\smash{$_0$}}}}%
    \put(0.12590251,0.1136423){\color[rgb]{0,0,0}\rotatebox{-45.92043548}{\makebox(0,0)[lb]{\smash{$_{-1}$}}}}%
    \put(0.00029788,0.23401339){\color[rgb]{0,0,0}\rotatebox{-45.92043548}{\makebox(0,0)[lb]{\smash{$_\infty$}}}}%
    \put(0.7808319,0.00205245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
    \put(0.85066326,0.38705688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.91217987,0.35837455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_3$}}}%
    \put(0.93690656,0.33809651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.73571275,0.2678601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_4$}}}%
    \put(0.63100621,0.33641734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_5$}}}%
    \put(0.69373066,0.37978617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_6$}}}%
    \put(0.79449612,0.33527697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{applegreen}s_{456}}$}}}%
    \put(0.54760036,0.33397351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{applegreen}s_{345}}$}}}%
  \end{picture}%
\endgroup%


==> BFKLintercepts2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BFKLintercepts2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{291.32924805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52596392)%
    \put(0,0){\includegraphics[width=\unitlength]{BFKLintercepts2.pdf}}%
    \put(0.82168011,0.05181746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\sqrt\lambda\over4\pi}$}}}%
    \put(-0.00111266,0.51251319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{\omega(\nu=0)}$}}}%
    \put(0.74936665,0.43431507){\color[rgb]{0,0,0}\rotatebox{29.46211448}{\makebox(0,0)[lb]{\smash{$_\DBlue{|m|=1}$}}}}%
    \put(0.74936683,0.3793945){\color[rgb]{0,0,0}\rotatebox{29.46211448}{\makebox(0,0)[lb]{\smash{$_\Red{m=0}$}}}}%
    \put(0.74936676,0.34095001){\color[rgb]{0,0,0}\rotatebox{29.46211448}{\makebox(0,0)[lb]{\smash{$_\DBlue{|m|=2}$}}}}%
    \put(0.74936689,0.25856905){\color[rgb]{0,0,0}\rotatebox{29.46211448}{\makebox(0,0)[lb]{\smash{$_\DBlue{|m|=3}$}}}}%
    \put(0.74835707,0.17775653){\color[rgb]{0,0,0}\rotatebox{27.51846745}{\makebox(0,0)[lb]{\smash{$_\DBlue{|m|=4}$}}}}%
    \put(0.03634563,0.03029166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-0.5}$}}}%
    \put(0.0583139,0.10168854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{0}$}}}%
    \put(0.0583139,0.17308543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{0.5}$}}}%
    \put(0.0583139,0.24448231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{1}$}}}%
    \put(0.0583139,0.31587919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{1.5}$}}}%
    \put(0.0583139,0.38727607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{2}$}}}%
    \put(0.0583139,0.45867295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{2.5}$}}}%
    \put(0.21746865,0.08463624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{0.5}$}}}%
    \put(0.35477037,0.08463624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{1}$}}}%
    \put(0.47559586,0.08463624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{1.5}$}}}%
    \put(0.61289756,0.08463624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{2}$}}}%
    \put(0.73372305,0.08463624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{2.5}$}}}%
  \end{picture}%
\endgroup%


==> CFplot.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CFplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.9737793bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60281194)%
    \put(0,0){\includegraphics[width=\unitlength]{CFplot.pdf}}%
    \put(0.605771,0.10690842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{10}$}}}%
    \put(0.94232705,0.08425355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta^2$}}}%
    \put(0.35416503,0.51202483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\omega(\nu)}$}}}%
    \put(0.78877627,0.10690842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{20}$}}}%
    \put(0.22099068,0.10690842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-10}$}}}%
    \put(0.38156744,0.04035471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-0.5}$}}}%
    \put(0.40033722,0.19989777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{0.5}$}}}%
    \put(0.40033722,0.27497686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{1}$}}}%
    \put(0.40033722,0.35474837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{1.5}$}}}%
    \put(0.40033722,0.4345199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{2}$}}}%
  \end{picture}%
\endgroup%


==> CFstrongcoupling2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CFstrongcoupling2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.95615234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44652654)%
    \put(0,0){\includegraphics[width=\unitlength]{CFstrongcoupling2.pdf}}%
    \put(0.88465957,0.10507056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${-{\nu^2\over4g^2}}$}}}%
    \put(0.42681299,0.43761976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\omega\over2g}$}}}%
    \put(0.6609835,0.1240558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{10}$}}}%
    \put(0.86100343,0.1240558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{20}$}}}%
    \put(0.23912327,0.1240558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-10}$}}}%
    \put(0.03910334,0.1240558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-20}$}}}%
    \put(0.44906152,0.24378802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{1}$}}}%
    \put(0.44906152,0.34925306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{2}$}}}%
    \put(0.43451462,0.03285791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-1}$}}}%
  \end{picture}%
\endgroup%


==> analyticcont.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'analyticcont.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{699.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16043154)%
    \put(0,0){\includegraphics[width=\unitlength]{analyticcont.pdf}}%
    \put(0.3987646,0.14804662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma-t$}}}%
    \put(0.23858154,0.03820682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma-i0$}}}%
    \put(0.15162502,0.07710842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.39602501,0.04091414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{K_-}$}}}%
    \put(0.00700902,0.04091414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{K_+}$}}}%
    \put(0.94796376,0.14804662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma-t$}}}%
    \put(0.80390417,0.11527355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma+i0$}}}%
    \put(0.7008241,0.07710842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.54934308,0.07752741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{K_-}$}}}%
    \put(0.54934308,0.13473565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{K_+}$}}}%
    \put(0.19281495,0.00159355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.76489733,0.00159355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
  \end{picture}%
\endgroup%


==> dipoldipol.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dipoldipol.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{749.60532227bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59575107)%
    \put(0,0){\includegraphics[width=\unitlength]{dipoldipol.pdf}}%
    \put(0.77994481,0.00230522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
    \put(0.16949023,0.00230522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.0286161,0.04712881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.31249882,0.04712881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.0286161,0.58501186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.31249882,0.58501186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.61132274,0.04712881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.97418036,0.04712881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.61132274,0.58501186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.97418036,0.58501186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.71804557,0.58501186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.86745753,0.58501186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
  \end{picture}%
\endgroup%


==> flatstring.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flatstring.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1370.04697266bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48360864)%
    \put(0,0){\includegraphics[width=\unitlength]{flatstring.pdf}}%
    \put(0.25137668,0.00380918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.76522769,0.00380918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
    \put(0.41674487,0.05419048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.48717438,0.40124974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.36438267,0.4658629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.15714703,0.46342502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.03706979,0.39754494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.09858222,0.05436993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.93306017,0.04690051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.95733497,0.42659759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88640725,0.45910979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.66254061,0.45434531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.6231542,0.04490608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.60761684,0.42084925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.20713193,0.27676139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\text{rapidity gap}$}}}%
    \put(0.55037983,0.41327581){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$_\text{time}$}}}}%
  \end{picture}%
\endgroup%


==> omegaofnu.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'omegaofnu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{609.37695312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27848955)%
    \put(0,0){\includegraphics[width=\unitlength]{omegaofnu.pdf}}%
    \put(0.08089967,0.26397983){\color[rgb]{0,0,0}\rotatebox{-30.22595684}{\makebox(0,0)[lb]{\smash{$_\DBlue{|m|=1}$}}}}%
    \put(0.02328141,0.14791227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-0.1}$}}}%
    \put(0.02328141,0.09277399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-0.2}$}}}%
    \put(0.02328141,0.03501007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-0.3}$}}}%
    \put(0.04953774,0.20567619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{0}$}}}%
    \put(0.20669013,0.19298869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{2}$}}}%
    \put(0.34847429,0.19298869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{4}$}}}%
    \put(0.48012658,0.19233649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\nu$}}}%
    \put(0.02318146,0.26554919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{\omega(\nu)}$}}}%
    \put(0.0889289,0.19609749){\color[rgb]{0,0,0}\rotatebox{-18.92279015}{\makebox(0,0)[lb]{\smash{$_\Red{m=0}$}}}}%
    \put(0.08287703,0.1739884){\color[rgb]{0,0,0}\rotatebox{-14.09917704}{\makebox(0,0)[lb]{\smash{$_\DBlue{|m|=2}$}}}}%
    \put(0.08214401,0.12286398){\color[rgb]{0,0,0}\rotatebox{-5.10088086}{\makebox(0,0)[lb]{\smash{$_\DBlue{|m|=3}$}}}}%
    \put(0.25657715,0.25600387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g={1\over4}$}}}%
    \put(0.53265414,0.09802525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-1}$}}}%
    \put(0.53265414,0.05864076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-2}$}}}%
    \put(0.53265414,0.01663064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-3}$}}}%
    \put(0.54315667,0.17941986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{1}$}}}%
    \put(0.54315667,0.22142998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{2}$}}}%
    \put(0.51802265,0.25735569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{\omega(\nu)}$}}}%
    \put(0.54315667,0.14003537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{0}$}}}%
    \put(0.60799713,0.12732577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{2}$}}}%
    \put(0.66050978,0.12732577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{4}$}}}%
    \put(0.71302243,0.12732577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{6}$}}}%
    \put(0.76553509,0.12732577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{8}$}}}%
    \put(0.81804774,0.12732577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{10}$}}}%
    \put(0.87056043,0.12732577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{12}$}}}%
    \put(0.92307308,0.12732577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{14}$}}}%
    \put(0.96183009,0.12356675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\nu$}}}%
    \put(0.75544734,0.25600387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=3$}}}%
  \end{picture}%
\endgroup%


==> sistertrajectory.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sistertrajectory.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1157.87431641bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32885554)%
    \put(0,0){\includegraphics[width=\unitlength]{sistertrajectory.pdf}}%
    \put(0.39175236,0.05014929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha'\,t$}}}%
    \put(0.05882168,0.32135841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.12993061,0.05342197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.18520431,0.05342197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.24047801,0.05342197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_3$}}}%
    \put(0.29575171,0.05342197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_4$}}}%
    \put(0.35102541,0.05342197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_5$}}}%
    \put(0.06360216,0.12942331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.06360216,0.18469701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.06360216,0.23997071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_3$}}}%
    \put(0.06360216,0.29524442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_4$}}}%
    \put(0.94448938,0.05014929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha'\,t$}}}%
    \put(0.61155861,0.32135841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.68266758,0.05342197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.73794129,0.05342197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.79321499,0.05342197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_3$}}}%
    \put(0.84848869,0.05342197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_4$}}}%
    \put(0.90376239,0.05342197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_5$}}}%
    \put(0.61633914,0.12942331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.61633914,0.18469701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.61633914,0.23997071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_3$}}}%
    \put(0.61633914,0.29524442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_4$}}}%
    \put(0.19535525,0.00160928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.76191065,0.00160928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
  \end{picture}%
\endgroup%


==> stroncouplingsol3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stroncouplingsol3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{689.93710938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46467062)%
    \put(0,0){\includegraphics[width=\unitlength]{stroncouplingsol3.pdf}}%
    \put(-0.00077869,0.35848229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{fold}$}}}%
    \put(0.2100527,0.00219264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.76662524,0.00219264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
    \put(0.69423498,0.22347415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.93157672,0.10611158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.65334874,0.42949928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_3$}}}%
    \put(0.86544567,0.30267566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_4$}}}%
    \put(0.9240323,0.42794378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_5$}}}%
    \put(0.61546258,0.1690102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_6$}}}%
    \put(0.9981811,0.24530519){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Red{s+ t}$}}}}%
  \end{picture}%
\endgroup%


==> zerochargepath3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zerochargepath3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{629.43198242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7021344)%
    \put(0,0){\includegraphics[width=\unitlength]{zerochargepath3.pdf}}%
    \put(0.71945408,0.38980265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2g$}}}%
    \put(0.404393,0.41872664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2g$}}}%
    \put(0.91380683,0.41351838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\it u}$}}}%
    \put(-0.00130396,0.1593209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf a})$}}}%
    \put(-0.00130396,0.48977757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf b})$}}}%
    \put(0.91454851,0.14907887){\color[rgb]{0,0,0}\rotatebox{-1.63563391}{\makebox(0,0)[lb]{\smash{$\nu$}}}}%
    \put(0.41555403,0.11587761){\color[rgb]{0,0,0}\rotatebox{-1.63563391}{\makebox(0,0)[lb]{\smash{$-{\pi\over2}\Gamma_\text{cusp}$}}}}%
    \put(0.68940534,0.14767888){\color[rgb]{0,0,0}\rotatebox{-1.63563391}{\makebox(0,0)[lb]{\smash{${\pi\over2}\Gamma_\text{cusp}$}}}}%
  \end{picture}%
\endgroup%

